Clover: Closed-Loop Verifiable Code Generation

The use of large language models for code generation is a rapidly growing trend in software development. However, without effective methods for ensuring the correctness of generated code, this trend could lead to undesirable outcomes. In this paper, we introduce a new approach for addressing this challenge: the Clover paradigm, short for Closed-Loop Verifiable Code Generation, which uses consistency checking to provide a strong filter for incorrect code. Clover performs consistency checks among code, docstrings, and formal annotations. The checker is implemented using a novel integration of formal verification tools and large language models. We provide a theoretical analysis to support our thesis that Clover should be effective at consistency checking. We also empirically investigate its performance on a hand-designed dataset (CloverBench) featuring annotated Dafny programs at a textbook level of difficulty. Experimental results show that for this dataset: (i) LLMs are reasonably successful at automatically generating formal specifications; and (ii) our consistency checker achieves a promising acceptance rate (up to 87%) for correct instances while maintaining zero tolerance for adversarial incorrect ones (no false positives). Clover also discovered 6 incorrect programs in the existing human-written dataset MBPP-DFY-50.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    Row No. & test & correct & correct\&accept & incorrect & incorrect\&accept \\ \hline

\stepcounter{rowcount}\arabic{rowcount} &abs&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits&  1 & 1 & 19 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append&  11 & 11 & 9 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat&  1 & 1 & 19 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product&  12 & 8 & 8 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum&  2 & 1 & 18 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg&  15 & 15 & 5 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero&  1 & 0 & 19 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search&  11 & 5 & 9 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans&  11 & 11 & 9 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum&  14 & 14 & 6 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple&  20 & 18 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find&  13 & 9 & 7 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root&  10 & 6 & 10 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome&  4 & 3 & 16 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1&  12 & 9 & 8 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2&  11 & 10 & 9 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3&  17 & 15 & 3 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix&  4 & 2 & 16 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array&  15 & 13 & 5 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array&  16 & 13 & 4 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array&  4 & 2 & 16 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient&  18 & 14 & 2 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front&  10 & 5 & 10 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search&  1 & 0 & 19 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap&  19 & 19 & 1 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith&  6 & 6 & 14 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array&  18 & 15 & 2 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim&  18 & 18 & 2 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array&  16 & 16 & 4 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4&  20 & 20 & 0 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum&  0 & 0 & 20 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array&  17 & 10 & 3 & 0 \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map&  0 & 0 & 20 & 0 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-complete & doc2anno & doc2code & anno2doc & code2doc & 3-edges\\ \hline

\stepcounter{rowcount}\arabic{rowcount} &abs &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_prime &  R &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_of\_two &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min3 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &pop &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &push &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple &  A &   A &   A &  A &  A &
A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array &  R &   A &   A &  A &  A &  R  \\ \hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-complete & doc2anno & doc2code & anno2doc & code2doc & 3-edges\\ \hline

\stepcounter{rowcount}\arabic{rowcount} &abs &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_prime &  R &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_of\_two &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min3 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &pop &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &push &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple &  A &   A &   A &  A &  A &
A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 &  A &   A &   A &  A &  A &  A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum &  A &   R &   A &  A &  A &  R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array &  A &   A &   A &  A &  A &  A  \\ \hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-complete & doc2anno & doc2code & anno2doc & code2doc & 3-edges\\ \hline
\stepcounter{rowcount}\arabic{rowcount} &abs & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & R  & R  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & R  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & A  & R  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & R  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & R  & R  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & R  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  &  A & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & R  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & A  & R  & R  & A  & A  & R  \\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-complete & doc2anno & doc2code & anno2doc & code2doc & 3-edges\\ \hline
\stepcounter{rowcount}\arabic{rowcount} &abs & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & R  & R  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & R  & R  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & R  & R  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & R  & A  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & R  & R  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & R  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  & R  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & R  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & R  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & R  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & R  & R  & R  & A  & A  & R  \\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & max3tries & oneTry & noVerify\_max3tries & withDoc\_max3tries & max3tries\_Claude \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &abs & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & R  & R  & R  & R  & R  \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|}
    \hline
    Row No. & test & max3tries & oneTry \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &abs & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & R & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & R \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  &  A \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & R  & R \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & R \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & R  & R \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & R  & R \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & R \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & R  & R  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-sound & anno-complete & doc2anno & doc2code & anno2doc & code2doc\\ \hline

\stepcounter{rowcount}\arabic{rowcount} &abs & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & A  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & A  & R  & R  & R  & A  & R  \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-sound & anno-complete & doc2anno & doc2code & anno2doc & code2doc\\ \hline

\stepcounter{rowcount}\arabic{rowcount} &abs & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & A  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & A  & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & A  & A  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & A  & A  & R  & R  & A  & R  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-sound & anno-complete & doc2anno & doc2code & anno2doc & code2doc\\ \hline
\stepcounter{rowcount}\arabic{rowcount} &abs & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & A  & R  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & A  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & A  & R  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & A  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & A  & R  & R  & R  & A  & A  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-sound & anno-complete & doc2anno & doc2code & anno2doc & code2doc\\ \hline
\stepcounter{rowcount}\arabic{rowcount} &abs & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & A  & R  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & R  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & A  & R  & R  & R  & A  & A  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-sound & anno-complete & doc2anno & doc2code & anno2doc & code2doc\\ \hline

\stepcounter{rowcount}\arabic{rowcount} &abs & A  & R  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & A  & A  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & R  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & R  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & R  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & A  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & R  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & R  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & R  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & A  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & R  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & R  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & R  & A  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & A  & R  & R  & R  & A  & A  \\ \hline
\end{tabular}}
    \caption{C3 when k=1: all examples are rejected}
    \label{table:new_C3_k1}
\end{table}

\begin{table}
    \centering
    \setcounter{rowcount}{0}
    \resizebox{1\columnwidth}{!}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-sound & anno-complete & doc2anno & doc2code & anno2doc & code2doc\\ \hline

\stepcounter{rowcount}\arabic{rowcount} &abs & A  & A  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & R  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & R  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & R  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & A  & R  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & R  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & R  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & A  & R  & A  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & R  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & A  & R  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & R  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & R  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & R  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & A  & A  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & R  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & R  & A  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & A  & R  & A  & R  & A  & A  \\ \hline

\end{tabular}}
    \caption{C3 when k=10: all examples are rejected}
    \label{table:new_C3_k10}
\end{table}

\begin{table}
    \centering
    \setcounter{rowcount}{0}
    \resizebox{1\columnwidth}{!}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-sound & anno-complete & doc2anno & doc2code & anno2doc & code2doc\\ \hline

\stepcounter{rowcount}\arabic{rowcount} &abs & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & R  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & A  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & A  & R  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & A  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & R  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & A  & R  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & A  & R  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & A  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & A  & R  & R  & R  & R  & R  \\ \hline
\end{tabular}}
    \caption{C6 when k=1: all examples are rejected}
    \label{table:new_C6_k1}
\end{table}

\begin{table}
    \centering
    \setcounter{rowcount}{0}
    \resizebox{1\columnwidth}{!}{
    \begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & anno-sound & anno-complete & doc2anno & doc2code & anno2doc & code2doc\\ \hline

\stepcounter{rowcount}\arabic{rowcount} &abs & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &all\_digits & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_append & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_concat & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_copy & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_product & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &array\_sum & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &avg & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &below\_zero & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &binary\_search & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &bubble\_sort & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_ans & A  & R  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &cal\_sum & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &canyon\_search & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &compare & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &convert\_map\_key & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &copy\_part & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &count\_lessthan & A  & R  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &double\_quadruple & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &even\_list & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &find & A  & A  & R  & A  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &has\_close\_elements & A  & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &insert & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &integer\_square\_root & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_even & A  & R  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &is\_palindrome & A  & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search1 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search2 & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &linear\_search3 & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &longest\_prefix & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &max\_array & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_array & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &min\_of\_two & A  & A  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &modify\_2d\_array & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &multi\_return & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &online\_max & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &only\_once & A  & A  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &quotient & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &remove\_front & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &replace & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &return\_seven & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &reverse & A  & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &rotate & A  & R  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &selectionsort & A  & A  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &seq\_to\_array & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &set\_to\_seq & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &slope\_search & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap & A  & A  & R  & R  & R  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_arith & A  & A  & R  & A  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_bitvector & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_in\_array & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &swap\_sim & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &test\_array & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple2 & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple3 & A  & A  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &triple4 & A  & R  & R  & R  & R  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &two\_sum & A  & R  & R  & R  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_array & A  & A  & R  & R  & A  & R  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &update\_map & A  & R  & R  & R  & A  & R  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    Row No. & test & doc2code & code2doc & doc2anno & anno2doc & anno-sound & anno-complete\\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_101 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_267 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_404 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_770 & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_599 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_610 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_605 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_600 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_760 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_616 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_62 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_77 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_431 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_433 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_625 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_741 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_227 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_435 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_447 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_441 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_454 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_127 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_474 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_627 & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_58 & A  & A  & A  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_733 & A  & A  & R  & A  & A  & A  \\ \hline
\stepcounter{rowcount}\arabic{rowcount} &task\_id\_743 & A  & A  & A  & A  & A  & A  \\ \hline
    \end{tabular}
